How Do Language Models Understand Tables? A Mechanistic Analysis of Cell Location

While Large Language Models (LLMs) are increasingly deployed for table-related tasks, the internal mechanisms enabling them to process linearized two-dimensional structured tables remain opaque. In this work, we investigate the process of table understanding by dissecting the atomic task of cell location. Through activation patching and complementary interpretability techniques, we delineate the table understanding mechanism into a sequential three-stage pipeline: Semantic Binding, Coordinate Localization, and Information Extraction. We demonstrate that models locate the target cell via an ordinal mechanism that counts discrete delimiters to resolve coordinates. Furthermore, column indices are encoded within a linear subspace that allows for precise steering of model focus through vector arithmetic. Finally, we reveal that models generalize to multi-cell location tasks by multiplexing the identical attention heads identified during atomic location. Our findings provide a comprehensive explanation of table understanding within Transformer architectures.

==> fig/example_single.tex <==
\begin{WideBox}[label=ex:single]{An input sample for the Single-Cell Location task.}
        Question:\\
        In the table, what is the value of category for Nike?\\
        \\
        Table:\\
        brand~\textbar~category~\textbar~price\\
        Samsung~\textbar~electronics~\textbar~high\\
        Nike~\textbar~clothing~\textbar~medium\\
        Ikea~\textbar~furniture~\textbar~low\\
        \\
        Answer:\\
        clothing\\
        \\
        Question:\\
        In the table, what is the value of element for director?\\
        \\
        Table:\\
        role~\textbar~genre~\textbar~element~\textbar~fabric~\textbar~gemstone\\
        coordinator~\textbar~horror~\textbar~Earth~\textbar~Fleece~\textbar~Opal\\
        scientist~\textbar~documentary~\textbar~Light~\textbar~Denim~\textbar~Quartz\\
        technician~\textbar~history~\textbar~Void~\textbar~Nylon~\textbar~Sapphire\\
        writer~\textbar~sport~\textbar~Thunder~\textbar~Suede~\textbar~Pearl\\
        consultant~\textbar~thriller~\textbar~Metal~\textbar~Lace~\textbar~Onyx\\
        planner~\textbar~animation~\textbar~Steam~\textbar~Cotton~\textbar~Emerald\\
        director~\textbar~epic~\textbar~Dust~\textbar~Velvet~\textbar~Topaz\\
        marketer~\textbar~biopic~\textbar~Wood~\textbar~Silk~\textbar~Agate\\
        trainer~\textbar~adventure~\textbar~Shadow~\textbar~Cashmere~\textbar~Jade\\
        leader~\textbar~noir~\textbar~Air~\textbar~Satin~\textbar~Ruby\\
        operator~\textbar~drama~\textbar~Fire~\textbar~Rayon~\textbar~Coral\\
        researcher~\textbar~action~\textbar~Ice~\textbar~Leather~\textbar~Amethyst\\
        \\
        Answer:\\
        \\
    \end{WideBox}
